Causal Models for Growing Networks

Real-world networks grow over time; statistical models based on node exchangeability are not appropriate. Instead of constraining the structure of the \textit{distribution} of edges, we propose that the relevant symmetries refer to the \textit{causal structure} between them. We first enumerate the 96 causal directed acyclic graph (DAG) models over pairs of nodes (dyad variables) in a growing network with finite ancestral sets that are invariant to node deletion. We then partition them into 21 classes with ancestral sets that are closed under node marginalization. Several of these classes are remarkably amenable to distributed and asynchronous evaluation. As an example, we highlight a simple model that exhibits flexible power-law degree distributions and emergent phase transitions in sparsity, which we characterize analytically. With few parameters and much conditional independence, our proposed framework provides natural baseline models for causal inference in relational data.

==> 002_0TikZNature.tex <==
\pgfkeys{
  /nodeListX/.initial={ }, % initial list
  /nodeListX/append/.code args={#1}{%
    \pgfkeysgetvalue{/nodeListX}\currentlist%
    % If the list is empty, set it to the new value;
    % otherwise, append a comma and the new element.
    \ifx\currentlist\empty
      \pgfkeyssetvalue{/nodeListX}{#1}%
    \else
      \pgfkeyssetvalue{/nodeListX}{\currentlist,#1}%
    \fi
  }
}
\pgfkeys{
  /nodeListY/.initial={ }, % initial list
  /nodeListY/append/.code args={#1}{%
    \pgfkeysgetvalue{/nodeListY}\currentlist%
    % If the list is empty, set it to the new value;
    % otherwise, append a comma and the new element.
    \ifx\currentlist\empty
      \pgfkeyssetvalue{/nodeListY}{#1}%
    \else
      \pgfkeyssetvalue{/nodeListY}{\currentlist,#1}%
    \fi
  }
}


\begin{figure*}[ht]
  \centering
  \begin{tikzpicture}[remember picture]
    \draw[draw=white, fill=none] (0,-0.35) rectangle (16.8,8.6);
    \def\NewNodeSize{0.5cm}
    \def\NodeBorderThickness{0.35mm}
    \tikzmath{\NodeRowDelta=0.75;}
    \tikzmath{\NodeColDelta=0.75;}
    \def\TitleFontSize{12}
    \def\DiversityTextSize{8pt}
    \def\CalloutTextBoxThickness{0.35mm}


    \draw[draw=black, line width=\NodeBorderThickness] (5.6,-0.35) -- (5.6,8.6);
    \draw[draw=black, line width=\NodeBorderThickness] (11.2,-0.35) -- (11.2,8.6);

    \def\HandSize{0.7cm}
    
    \tikzmath{\xStart=1.5;\yStart=7.5;}
    \tikzmath{\TitleYTop=\yStart+0.5;\TitleYMiddle=\yStart-4.0;}
    \tikzmath{\TitleXLeft=\xStart-1.1;\TitleXMiddle=\xStart+5.0;\TitleXRight=\xStart+10.6;}
    \tikzmath{\TitleLineSpace=0.4;}
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYTop) {For growing networks...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYMiddle) {with a node ordering,};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYMiddle) {...};
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop) {the causal influences};
    % \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop-\TitleLineSpace) {causal influences};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop-1*\TitleLineSpace) {between the dyads...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle) {are partitioned into};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle) {...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle-\TitleLineSpace) {equivalence classes,};
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYTop) {offering streamlined};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYTop-\TitleLineSpace) {generative models...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle) {with diverse};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle) {...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle-\TitleLineSpace) {emergent behavior.};
    \pgfkeys{/nodeListX/.initial={0,2,-1,3,0}}
    \edef\nodeListXList{\pgfkeysvalueof{/nodeListX}}
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node (node\i) [draw=white,fill=none,inner sep=0pt, circle, minimum size=\NewNodeSize, line width=\NodeBorderThickness] at (\xStart+\NodeColDelta*\nodeX,\yStart-\NodeRowDelta*\i+\NodeRowDelta) { };
    };
    
    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5}}
    \pgfkeys{/nodeTwoEdges/.initial={3,4}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \foreach \j in \nodeOneEdgesList {
        \draw[draw=black, line width=\NodeBorderThickness] (node1) -- (node\j);
    }
    \edef\nodeTwoEdgesList{\pgfkeysvalueof{/nodeTwoEdges}}
    \foreach \j in \nodeTwoEdgesList {
        \draw[draw=black, line width=\NodeBorderThickness] (node2) -- (node\j);
    }
    
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node [draw=black,fill=white,inner sep=0pt, circle, minimum size=\NewNodeSize, line width=\NodeBorderThickness,font=\fontsize{10}{10}\selectfont] at (node\i) {$\mathbf{\i}$};
    };

    \def\DyadBoxTextSize{6}
    \def\DyadBoxSize{0.35cm}
    \def\DyadBoxBorderThickness{0.35mm}
    \tikzmath{\TopGridsShiftY=0.6;}
    \tikzmath{\NodeRowDelta=\NodeRowDelta*1.2;\NodeColDelta=\NodeColDelta*1.2;}
    \tikzmath{\xStart=6.0+1.2;\yStart=\yStart+\TopGridsShiftY;}
    \foreach [count=\j from 2] \dyadY in {2,...,5} {
        \tikzmath{\iMax=\j-1;}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \tikzmath{\FractionTemp=0.5;}
            \ifthenelse{\i=1 \AND \j=5}{\tikzmath{\FractionTemp=0.55;}}{\relax}
            \ifthenelse{\i=1 \AND \j=4}{\tikzmath{\FractionTemp=0.55;}}{\relax}
            \ifthenelse{\i=1 \AND \j=2}{\tikzmath{\FractionTemp=0.6;}}{\relax}
            \ifthenelse{\i=2 \AND \j=4}{\tikzmath{\FractionTemp=0.4;}}{\relax}
            \ifthenelse{\i=2 \AND \j=5}{\tikzmath{\FractionTemp=0.65;}}{\relax}
            \ifthenelse{\i=3 \AND \j=4}{\tikzmath{\FractionTemp=0.65;}}{\relax}
            \node (dyad\i\j) [draw=white,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize, line width=\DyadBoxBorderThickness] at (\xStart+\NodeColDelta*\i-\NodeColDelta,\yStart-\NodeRowDelta*\j+\NodeRowDelta) { };
            \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize, line width=\DyadBoxBorderThickness,font=\fontsize{\DyadBoxTextSize}{\DyadBoxTextSize}\selectfont] at ($(node\i)!\FractionTemp!(node\j)$) {\i\j};
        };
    };

    \newcommand{\arrowlength}{1.5mm}
    \newcommand{\arrowwidth}{1.5mm}
    \def\ArrowLineWidth{0.35mm}

    \tikzmath{\AngleDiagOffset=45;}
    \tikzmath{\NearOutAngle=180+\AngleDiagOffset;\NearInAngle=\AngleDiagOffset;}
    \foreach \i in {2,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(4);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(1);\kMax=int(\i-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \tikzmath{\lMin=int(\j+1);\lMax=int(5);};
                \foreach \l in {\lMin,...,\lMax} {
                    \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInteriorColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\NearOutAngle, in=\NearInAngle] (dyad\k\l); 
                };
            };
        };
    };

    \tikzmath{\AngleDiagOffset=0;}
    \tikzmath{\FarOutAngle=0-\AngleDiagOffset;\FarInAngle=90+\AngleDiagOffset;}
    \foreach \i in {1,...,2} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(3);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(5-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \tikzmath{\lMin=int(\k+1);\lMax=int(5);};
                \foreach \l in {\lMin,...,\lMax} {
                    \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalExteriorColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\FarOutAngle, in=\FarInAngle] (dyad\k\l); 
                };
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\HubOutAngle=270-\AngleDiagOffset;\HubInAngle=90+\AngleDiagOffset;}
    \foreach \i in {1,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=4;};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=5;};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=HubColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\HubOutAngle, in=\HubInAngle] (dyad\i\k); 
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\ForwardOutAngle=-\AngleDiagOffset;\ForwardInAngle=180+\AngleDiagOffset;}
    \foreach \i in {3,...,5} {
        \tikzmath{\jMin=int(1);\jMax=int(\i-2);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(\i-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=ForwardColor, shorten <= -0.25mm] (dyad\j\i)  to[out=\ForwardOutAngle, in=\ForwardInAngle] (dyad\k\i); 
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\PathOutAngle=270+\AngleDiagOffset;\PathInAngle=180-\AngleDiagOffset;}
    \foreach \i in {1,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(4);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(5);};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=TransitiveColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\PathOutAngle, in=\PathInAngle] (dyad\j\k); 
            };
        };
    };

    \tikzmath{\AngleDiagOffset=60;}
    \tikzmath{\MidOutAngle=0-\AngleDiagOffset;\MidInAngle=90+\AngleDiagOffset;}
    % \foreach \i in {1,...,2} {
    %     \tikzmath{\jMin=int(\i+2);\jMax=int(4);};
    %     \foreach \j in {\jMin,...,\jMax} {
    %         \tikzmath{\kMin=int(\i+1);\kMax=int(\j-1);};
    %         \foreach \k in {\kMin,...,\kMax} {
    %             \tikzmath{\lMin=int(\j+1);\lMax=int(5);};
    %             \foreach \l in {\lMin,...,\lMax} {
    %                 \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInterfaceColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\MidOutAngle, in=\MidInAngle] (dyad\k\l); 
    %             };
    %         };
    %     };
    % };


    \foreach [count=\j from 2] \dyadY in {2,...,5} {
        \tikzmath{\iMax=\j-1;}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyad\i\j) [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize, line width=\DyadBoxBorderThickness,font=\fontsize{\DyadBoxTextSize}{\DyadBoxTextSize}\selectfont] at (\xStart+\NodeColDelta*\i-\NodeColDelta,\yStart-\NodeRowDelta*\j+\NodeRowDelta) {$\i\j$};
        };
    };






    \def\AxisArrowLength{1.5mm}
    \def\AxisArrowWidth{1.5mm}
    \def\NewNodeSizeSmaller{0.15cm}
    \def\NodeBorderThicknessSmaller{0.35mm}
    \def\DyadBoxSizeSmaller{0.25cm}
    \def\NodeBorderThicknessSmallerBox{0.25mm}
    \tikzmath{\NodeRowDeltaSmaller=0.4;}
    \tikzmath{\NodeColDeltaSmaller=0.4;}
    \tikzmath{\xStart=1.5+0.7;\yStartSmaller=3.0;}
    \tikzmath{\TimeLineX=\xStart-1.3;\TimeLineY=\yStartSmaller+0.2;\TimeLineLength=3.3;}
    % \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,2,4,-2}}
    % \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,-3,4,8,-2}}
    \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,-2,2,4}}
    \edef\nodeListXList{\pgfkeysvalueof{/nodeListX}}
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node (nodeSmaller\i) [draw=white,fill=none,inner sep=0pt, circle, minimum size=\NewNodeSizeSmaller, line width=\NodeBorderThicknessSmaller] at (\xStart+\NodeColDeltaSmaller*\nodeX,\yStartSmaller-\NodeRowDeltaSmaller*\i+\NodeRowDeltaSmaller) { };
        \draw[draw=black, line width=\NodeBorderThicknessSmallerBox, dotted] (\TimeLineX,\yStartSmaller-\NodeRowDeltaSmaller*\i+\NodeRowDeltaSmaller) -- (nodeSmaller\i);
    };
    \draw[->, draw=black, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, line width=\NodeBorderThickness] (\TimeLineX,\TimeLineY) -- (\TimeLineX,\TimeLineY-\TimeLineLength);
    % \node[draw=none,fill=none,inner sep=0cm,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=270,anchor=base east] at (\TimeLineX-0.25,\TimeLineY-\TimeLineLength+0.2) {node arrival time};
    \node[draw=none,fill=none,inner sep=0cm,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\TimeLineX-0.05,\TimeLineY-\TimeLineLength+0.25) {time};
    \node[draw=none,fill=none,inner sep=0cm,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\TimeLineX-0.05,\TimeLineY-\TimeLineLength+0.25+\NodeRowDeltaSmaller) {arrival};
    \node[draw=none,fill=none,inner sep=0cm,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\TimeLineX-0.05,\TimeLineY-\TimeLineLength+0.25+2*\NodeRowDeltaSmaller) {node};

    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5,7}}
    \pgfkeys{/nodeTwoEdges/.initial={3,4,6}}
    \pgfkeys{/nodeThreeEdges/.initial={6}}
    \pgfkeys{/nodeFourEdges/.initial={7}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \foreach \j in \nodeOneEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller1) -- (nodeSmaller\j);
    }
    \edef\nodeTwoEdgesList{\pgfkeysvalueof{/nodeTwoEdges}}
    \foreach \j in \nodeTwoEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller2) -- (nodeSmaller\j);
    }
    \edef\nodeThreeEdgesList{\pgfkeysvalueof{/nodeThreeEdges}}
    \foreach \j in \nodeThreeEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller3) -- (nodeSmaller\j);
    }
    \edef\nodeFourEdgesList{\pgfkeysvalueof{/nodeFourEdges}}
    \foreach \j in \nodeFourEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller4) -- (nodeSmaller\j);
    }
    
    \draw[draw=black, line width=\NodeBorderThicknessSmaller, densely dashed] (nodeSmaller4) -- (nodeSmaller8);
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at ($(nodeSmaller4)!0.5!(nodeSmaller8)$) {\textbf{?}};
    \node[draw=none,fill=none] at ($(nodeSmaller4)!0.5!(nodeSmaller8)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    

    
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node [draw=black,fill=white,inner sep=0pt, circle, minimum size=\NewNodeSizeSmaller, line width=\NodeBorderThicknessSmaller] at (nodeSmaller\i) { };
    };



    % \tikzmath{\xStart=5.925+1.2;\yStartSmaller=\yStartSmaller;}
    \tikzmath{\xStart=6.0+1.2;\yStartSmaller=\yStartSmaller;}
    \tikzmath{\iCurrent=4;\jCurrent=8;}
    \tikzmath{\ClumpDelta=0.15;}
    \tikzmath{\NodeRowDeltaSmallerClump=\NodeRowDeltaSmaller-0.05;}
    \tikzmath{\NodeColDeltaSmallerClump=\NodeColDeltaSmaller-0.05;}
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \tikzmath{\ShiftDyadBoxX=0.0;\ShiftDyadBoxY=0.0;}
            \ifthenelse{\i<\iCurrent \AND \j=\iCurrent}{\tikzmath{\ShiftDyadBoxX=0.0;\ShiftDyadBoxY=-\ClumpDelta;}}{\relax}
            \ifthenelse{\i<\iCurrent \AND \j>\iCurrent \AND \j<\jCurrent}{\tikzmath{\ShiftDyadBoxX=0.0;\ShiftDyadBoxY=-2*\ClumpDelta;}}{\relax}
            \ifthenelse{\i<\iCurrent \AND \j=\jCurrent}{\tikzmath{\ShiftDyadBoxX=0.0;\ShiftDyadBoxY=-3*\ClumpDelta;}}{\relax}
            \ifthenelse{\i=\iCurrent \AND \j<\jCurrent}{\tikzmath{\ShiftDyadBoxX=\ClumpDelta;\ShiftDyadBoxY=-2*\ClumpDelta;}}{\relax}
            \ifthenelse{\i=\iCurrent \AND \j=\jCurrent}{\tikzmath{\ShiftDyadBoxX=\ClumpDelta;\ShiftDyadBoxY=-3*\ClumpDelta;}}{\relax}
            \ifthenelse{\i>\iCurrent \AND \j<\jCurrent}{\tikzmath{\ShiftDyadBoxX=2*\ClumpDelta;\ShiftDyadBoxY=-2*\ClumpDelta;}}{\relax}
            \ifthenelse{\i>\iCurrent \AND \j=\jCurrent}{\tikzmath{\ShiftDyadBoxX=2*\ClumpDelta;\ShiftDyadBoxY=-3*\ClumpDelta;}}{\relax}
            \node (dyadSmaller\i\j) [draw=white,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (\xStart+\NodeColDeltaSmallerClump*\i-\NodeColDeltaSmallerClump+\ShiftDyadBoxX,\yStartSmaller-\NodeRowDeltaSmallerClump*\j+\NodeRowDeltaSmallerClump+\ShiftDyadBoxY) { };
        };
    };
    \tikzmath{\jMin=int(2);\jMax=int(\iCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalExteriorColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalExteriorColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\FarOutAngle, in=\FarInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent);\jMax=int(\iCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=TransitiveColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=TransitiveColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=270+30, in=\PathInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+1);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\iCurrent-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalInterfaceColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            % \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInterfaceColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=300, in=150] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+1);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent);\iMax=int(\iCurrent);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=HubColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=HubColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\HubOutAngle, in=\HubInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+2);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent+1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalInteriorColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInteriorColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\NearOutAngle, in=\NearInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\jCurrent);\jMax=int(\jCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\iCurrent-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=ForwardColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=ForwardColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\ForwardOutAngle, in=\ForwardInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\jCurrent);\jMax=int(\jCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent+1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=BackwardColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            % \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=BackwardColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\ForwardInAngle, in=\ForwardOutAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
        };
    };

    \node [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadSmaller\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadSmaller\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};



    \tikzmath{\TopRightGridShiftX=-0.6;}
    \tikzmath{\TopRightGridShiftY=-0.6;}
    \tikzmath{\xStart=13.5+\TopRightGridShiftX;\yStart=\yStart+\TopRightGridShiftY;}
    \tikzmath{\iCurrent=4;\jCurrent=8;}
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyadStream\i\j) [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (\xStart+\NodeColDeltaSmaller*\i-\NodeColDeltaSmaller,\yStart-\NodeRowDeltaSmaller*\j+\NodeRowDeltaSmaller) { };
        };
    };

    \def\ZeroOneFontSize{6pt}
    
    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5,7}}
    % \pgfkeys{/nodeOneEdges/.initial={2,3,4,5}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \pgfkeys{/nodeOneNonEdges/.initial={6}}
    \edef\nodeOneNonEdgesList{\pgfkeysvalueof{/nodeOneNonEdges}}
    \tikzmath{\i=1;}
    \foreach \j in \nodeOneEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$\mathbf{1}$};
    }
    \foreach \j in \nodeOneNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$\mathbf{0}$};
    }
    
    \pgfkeys{/nodeEdges/.initial={3,4,6}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={5,7}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=2;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$\mathbf{1}$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$\mathbf{0}$};
    }

    \pgfkeys{/nodeEdges/.initial={6}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={4,5,7,8}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=3;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$\mathbf{1}$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$\mathbf{0}$};
    }

    \pgfkeys{/nodeEdges/.initial={7}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={5,6}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=4;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$\mathbf{1}$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$\mathbf{0}$};
    }

    % \pgfkeys{/nodeEdges/.initial={7}}
    % \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={6}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=5;}
    % \foreach \j in \nodeEdgesList {
    %     \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
    %     \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$\mathbf{1}$};
    % }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$\mathbf{0}$};
    }

    \draw[draw=none,fill=white,inner sep=0cm, line width=0.5mm] (\xStart+0.2,\yStart-3) rectangle (\xStart+2.6,\yStart-2.6);
    \draw[draw=none,fill=white,inner sep=0cm, line width=0.5mm] (\xStart+1.0,\yStart-2.2) rectangle (\xStart+2.6,\yStart-2.6);

    \tikzmath{\iCurrent=1;\jCurrent=8;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    \tikzmath{\iCurrent=3;\jCurrent=7;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    % \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent8) { };
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    \tikzmath{\iCurrent=5;\jCurrent=6;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};

    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\PowerLawOriginX+\PowerLawWidth/2-0.05,\PowerLawOriginY-0.2) {$p_{ij}^{ } &= \frac{\alphaP + \thetain d_i^{\text{in}} + \thetaout d_i^{\text{out}}}{j-2+\alphaP +\betaP}$};
    \tikzmath{\ModularTextX=\xStart+2.0;\ModularTextY=\yStart-0.6;}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\ModularTextX,\ModularTextY) {modular};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\ModularTextX,\ModularTextY-0.3) {structural};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\ModularTextX,\ModularTextY-0.6) {equations!};
    \draw[draw=black,fill=none,inner sep=0cm, line width=\CalloutTextBoxThickness] (\ModularTextX-0.08,\ModularTextY-0.74) rectangle (\ModularTextX+1.255,\ModularTextY+0.28);

    \tikzmath{\ParallelTextX=\xStart+1.4;\ParallelTextY=\yStart-3.2;}
    \node [draw=black,fill=white,inner sep=0.8mm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\CalloutTextBoxThickness,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west,rotate=26.565] at (\ParallelTextX,\ParallelTextY) {parallel evaluation!};


    \tikzmath{\xStart=\xStart-\TopRightGridShiftX;}
    \tikzmath{\SparsityOriginX=\xStart+1.4;\SparsityOriginY=1.25;}
    \tikzmath{\SparsityWidth=1.75;\SparsityHeight=1.5;}
    \def\PlotCurveThickness{0.35mm}
    \def\AxisThickness{0.35mm}
    % \def\AxisArrowLength{1.5mm}
    % \def\AxisArrowWidth{1.5mm}
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\SparsityOriginX,\SparsityOriginY)  -- (\SparsityOriginX+\SparsityWidth,\SparsityOriginY); 
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\SparsityOriginX,\SparsityOriginY)  -- (\SparsityOriginX,\SparsityOriginY+\SparsityHeight); 
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\SparsityOriginX-0.05}, {\SparsityOriginY+0.4*(1-0.1/\x)});
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\SparsityOriginX-0.05}, {ln(\x/0.1)*0.3+\SparsityOriginY});
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\SparsityOriginX-0.05}, {\SparsityOriginY+1.1*sqrt(\x-0.1)});

    \def\AxisTextSize{5pt}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=90,anchor=base] at (\SparsityOriginX-0.1,\SparsityOriginY+\SparsityHeight/2-0.05) {average degree};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\SparsityOriginX+\SparsityWidth/2-0.05,\SparsityOriginY-0.2) {number of nodes};

    \tikzmath{\PowerLawOriginX=\xStart-0.8;\PowerLawOriginY=-0.0;}
    \tikzmath{\PowerLawWidth=1.75;\PowerLawHeight=1.5;}
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\PowerLawOriginX,\PowerLawOriginY)  -- (\PowerLawOriginX+\PowerLawWidth,\PowerLawOriginY); 
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\PowerLawOriginX,\PowerLawOriginY)  -- (\PowerLawOriginX,\PowerLawOriginY+\PowerLawHeight); 
    \draw[domain=0.1:\PowerLawWidth, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.4-\x*0.8});
    \draw[domain=0.1:\PowerLawWidth*0.65, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.45-\x*1.2});
    \draw[domain=0.1:\PowerLawWidth*1.0, smooth, variable=\x, black, line width=\PlotCurveThickness] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.35-\x*0.5});
    
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=90,anchor=base] at (\PowerLawOriginX-0.1,\PowerLawOriginY+\PowerLawHeight/2-0.05) {log probability};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\PowerLawOriginX+\PowerLawWidth/2-0.05,\PowerLawOriginY-0.2) {log degree};

    % \tikzmath{\SparsityTextX=\SparsityOriginX-0.5;\SparsityTextY=\SparsityOriginY+1.15;}
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY) {phase transitions in};
    % % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY-0.3) {between sparse};
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY-0.3) {sparse growth rate};
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityTextX-0.08,\SparsityTextY-0.3) {!};
    % % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityTextX,\SparsityTextY-0.6) {...};
    % \draw[draw=black,fill=none,inner sep=0cm, line width=\CalloutTextBoxThickness] (\SparsityTextX-2.18,\SparsityTextY-0.44) rectangle (\SparsityTextX+0.14,\SparsityTextY+0.28);
    \tikzmath{\SparsityTextX=\SparsityOriginX-2.6;\SparsityTextY=\SparsityOriginY+1.2;}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityTextX,\SparsityTextY) {phase transitions in};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityTextX,\SparsityTextY-0.3) {sparse growth rate!};
    \draw[draw=black,fill=none,inner sep=0cm, line width=\CalloutTextBoxThickness] (\SparsityTextX-0.08,\SparsityTextY-0.44) rectangle (\SparsityTextX+2.27,\SparsityTextY+0.28);


    \tikzmath{\PowerLawTextX=\PowerLawOriginX+1.95;\PowerLawTextY=\PowerLawOriginY+0.425;}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\PowerLawTextX,\PowerLawTextY) {and flexible};
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\PowerLawTextX,\PowerLawTextY) {...};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\PowerLawTextX,\PowerLawTextY-0.3) {power-laws!}; % $p(d) \propto d^{\gamma}$
    \draw[draw=black,fill=none,inner sep=0cm, line width=\CalloutTextBoxThickness] (\PowerLawTextX-0.08,\PowerLawTextY-0.44) rectangle (\PowerLawTextX+1.46,\PowerLawTextY+0.28);

    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=-27,anchor=base] at (\PowerLawOriginX+1.2,\PowerLawOriginY+1.0) {$p\kern-0.5pt(\kern-1pt d \kern-0.5pt) \propto d^{\scalebox{0.7}[1]{\mbox{$-$}}\raisebox{0.5pt}{\scalebox{0.8}[0.8]{\mbox{$\gamma$}}}_{ }}$};

    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=25,anchor=base east] at (\SparsityOriginX+1.7,\SparsityOriginY+1.5) {$\text{polynomial}$};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=13,anchor=base east] at (\SparsityOriginX+1.7,\SparsityOriginY+0.95) {$\text{logarithmic}$};
    % (\kern-0.5pt n \kern-0.5pt)$};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityOriginX+1.7,\SparsityOriginY+0.45) {$\text{constant}$};


  \end{tikzpicture}
  \vspace{-8pt}
\caption{\textbf{The narrative arc of the paper at a glance.} \\ 
    \textit{Left column:} 
        The nodes of the growing network, represented as circles, have a total ordering.  
        The variables in the model are indexed by the dyads (pairs of nodes), represented as squares (\Cref{sec:GrowingNetworkDescription,ref:TheMetaDAGDescription}).   %\\
    \textit{Middle column:} 
        Causal relationships between these dyad variables are represented as 
        arrows in a causal DAG describing the generative process of the growing network.  
        We classify the relevant types of such causal arrows, 
        represented by colors (\Cref{ref:InvarianceCausalModel,sec:typesofcausalarrows,sec:deletion,sec:poset}). %\\ 
    \textit{Right column:} 
        Some combinations of these causal arrows are remarkably parallelizable, 
        such as the model we call {\ppaName} ({\ppaAcron}).  
        In addition to a flexible power law, it naturally contains 
        a phase transition between several well-studied sparse growth rates: 
        from constant average degree, to logarithmic, to polynomial (\Cref{sec:ourppamodel}).   
}
  \label{fig:FirstNatureFigure}
\end{figure*}


==> 002_0TikZNatureOLD.tex <==
\pgfkeys{
  /nodeListX/.initial={ }, % initial list
  /nodeListX/append/.code args={#1}{%
    \pgfkeysgetvalue{/nodeListX}\currentlist%
    % If the list is empty, set it to the new value;
    % otherwise, append a comma and the new element.
    \ifx\currentlist\empty
      \pgfkeyssetvalue{/nodeListX}{#1}%
    \else
      \pgfkeyssetvalue{/nodeListX}{\currentlist,#1}%
    \fi
  }
}
\pgfkeys{
  /nodeListY/.initial={ }, % initial list
  /nodeListY/append/.code args={#1}{%
    \pgfkeysgetvalue{/nodeListY}\currentlist%
    % If the list is empty, set it to the new value;
    % otherwise, append a comma and the new element.
    \ifx\currentlist\empty
      \pgfkeyssetvalue{/nodeListY}{#1}%
    \else
      \pgfkeyssetvalue{/nodeListY}{\currentlist,#1}%
    \fi
  }
}


\begin{figure*}[ht]
  \centering
  \begin{tikzpicture}[remember picture]
    \draw[draw=white, fill=none] (0,-0.25) rectangle (16.5,8.5);
    \def\NewNodeSize{12pt}
    \def\NodeBorderThickness{1pt}
    \tikzmath{\NodeRowDelta=0.75;}
    \tikzmath{\NodeColDelta=0.75;}
    \def\TitleFontSize{12}
    \draw[draw=black, line width=\NodeBorderThickness] (5.25,-0.25) -- (5.25,8.5);
    \draw[draw=black, line width=\NodeBorderThickness] (11.25,-0.25) -- (11.25,8.5);

    \def\HandSize{0.7cm}
    
    \tikzmath{\xStart=1.5;\yStart=7.5;}
    \tikzmath{\TitleYTop=\yStart+0.5;\TitleYMiddle=\yStart-4.0;}
    \tikzmath{\TitleXLeft=\xStart-1.1;\TitleXMiddle=\xStart+5.0;\TitleXRight=\xStart+11.0;}
    \tikzmath{\TitleLineSpace=0.4;}
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYTop) {For growing networks...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYMiddle) {with a node ordering,};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXLeft,\TitleYMiddle) {...};
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop) {the set of all};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop-\TitleLineSpace) {causal influences};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYTop-2*\TitleLineSpace) {between the dyads...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle) {are partitioned into};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle) {...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXMiddle,\TitleYMiddle-\TitleLineSpace) {equivalence classes,};
    
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYTop) {offering streamlined};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYTop-\TitleLineSpace) {generative models...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle) {with notably diverse};
    \node (TitleTopLeft) [anchor=base east,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle) {...};
    \node (TitleTopLeft) [anchor=base west,inner sep=0cm,font=\fontsize{\TitleFontSize}{\TitleFontSize}\selectfont] at (\TitleXRight,\TitleYMiddle-\TitleLineSpace) {emergent behavior.};
    \pgfkeys{/nodeListX/.initial={0,2,-1,3,0}}
    \edef\nodeListXList{\pgfkeysvalueof{/nodeListX}}
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node (node\i) [draw=white,fill=none,inner sep=0pt, circle, minimum size=\NewNodeSize, line width=\NodeBorderThickness] at (\xStart+\NodeColDelta*\nodeX,\yStart-\NodeRowDelta*\i+\NodeRowDelta) { };
    };
    
    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5}}
    \pgfkeys{/nodeTwoEdges/.initial={3,4}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \foreach \j in \nodeOneEdgesList {
        \draw[draw=black, line width=\NodeBorderThickness] (node1) -- (node\j);
    }
    \edef\nodeTwoEdgesList{\pgfkeysvalueof{/nodeTwoEdges}}
    \foreach \j in \nodeTwoEdgesList {
        \draw[draw=black, line width=\NodeBorderThickness] (node2) -- (node\j);
    }
    
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node [draw=black,fill=white,inner sep=0pt, circle, minimum size=\NewNodeSize, line width=\NodeBorderThickness,font=\fontsize{10}{10}\selectfont] at (node\i) {$\mathbf{\i}$};
    };

    \def\DyadBoxSize{10pt}
    \def\DyadBoxBorderThickness{0.75pt}
    \tikzmath{\xStart=6.0+1;\yStart=\yStart;}
    \foreach [count=\j from 2] \dyadY in {2,...,5} {
        \tikzmath{\iMax=\j-1;}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyad\i\j) [draw=white,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize, line width=\DyadBoxBorderThickness] at (\xStart+\NodeColDelta*\i-\NodeColDelta,\yStart-\NodeRowDelta*\j+\NodeRowDelta) { };
            \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize*0.75, line width=\DyadBoxBorderThickness,font=\fontsize{4pt}{4pt}\selectfont] at ($(node\i)!0.5!(node\j)$) {\i\j};
        };
    };

    \newcommand{\arrowlength}{1mm}
    \newcommand{\arrowwidth}{1mm}
    \def\ArrowLineWidth{0.5pt}

    \tikzmath{\AngleDiagOffset=45;}
    \tikzmath{\NearOutAngle=180+\AngleDiagOffset;\NearInAngle=\AngleDiagOffset;}
    \foreach \i in {2,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(4);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(1);\kMax=int(\i-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \tikzmath{\lMin=int(\j+1);\lMax=int(5);};
                \foreach \l in {\lMin,...,\lMax} {
                    \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInteriorColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\NearOutAngle, in=\NearInAngle] (dyad\k\l); 
                };
            };
        };
    };

    \tikzmath{\AngleDiagOffset=0;}
    \tikzmath{\FarOutAngle=0-\AngleDiagOffset;\FarInAngle=90+\AngleDiagOffset;}
    \foreach \i in {1,...,2} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(3);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(5-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \tikzmath{\lMin=int(\k+1);\lMax=int(5);};
                \foreach \l in {\lMin,...,\lMax} {
                    \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalExteriorColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\FarOutAngle, in=\FarInAngle] (dyad\k\l); 
                };
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\HubOutAngle=270-\AngleDiagOffset;\HubInAngle=90+\AngleDiagOffset;}
    \foreach \i in {1,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=4;};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=5;};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=HubColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\HubOutAngle, in=\HubInAngle] (dyad\i\k); 
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\ForwardOutAngle=-\AngleDiagOffset;\ForwardInAngle=180+\AngleDiagOffset;}
    \foreach \i in {3,...,5} {
        \tikzmath{\jMin=int(1);\jMax=int(\i-2);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(\i-1);};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=ForwardColor, shorten <= -0.25mm] (dyad\j\i)  to[out=\ForwardOutAngle, in=\ForwardInAngle] (dyad\k\i); 
            };
        };
    };
    \tikzmath{\AngleDiagOffset=30;}
    \tikzmath{\PathOutAngle=270+\AngleDiagOffset;\PathInAngle=180-\AngleDiagOffset;}
    \foreach \i in {1,...,3} {
        \tikzmath{\jMin=int(\i+1);\jMax=int(4);};
        \foreach \j in {\jMin,...,\jMax} {
            \tikzmath{\kMin=int(\j+1);\kMax=int(5);};
            \foreach \k in {\kMin,...,\kMax} {
                \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=TransitiveColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\PathOutAngle, in=\PathInAngle] (dyad\j\k); 
            };
        };
    };

    \tikzmath{\AngleDiagOffset=60;}
    \tikzmath{\MidOutAngle=0-\AngleDiagOffset;\MidInAngle=90+\AngleDiagOffset;}
    % \foreach \i in {1,...,2} {
    %     \tikzmath{\jMin=int(\i+2);\jMax=int(4);};
    %     \foreach \j in {\jMin,...,\jMax} {
    %         \tikzmath{\kMin=int(\i+1);\kMax=int(\j-1);};
    %         \foreach \k in {\kMin,...,\kMax} {
    %             \tikzmath{\lMin=int(\j+1);\lMax=int(5);};
    %             \foreach \l in {\lMin,...,\lMax} {
    %                 \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInterfaceColor, shorten <= -0.25mm] (dyad\i\j)  to[out=\MidOutAngle, in=\MidInAngle] (dyad\k\l); 
    %             };
    %         };
    %     };
    % };



    \foreach [count=\j from 2] \dyadY in {2,...,5} {
        \tikzmath{\iMax=\j-1;}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyad\i\j) [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSize, line width=\DyadBoxBorderThickness,font=\fontsize{6}{6}\selectfont] at (\xStart+\NodeColDelta*\i-\NodeColDelta,\yStart-\NodeRowDelta*\j+\NodeRowDelta) {$\i\j$};
        };
    };






    \def\NewNodeSizeSmaller{4pt}
    \def\NodeBorderThicknessSmaller{1pt}
    \def\DyadBoxSizeSmaller{6pt}
    \def\NodeBorderThicknessSmallerBox{0.5pt}
    \tikzmath{\NodeRowDeltaSmaller=0.4;}
    \tikzmath{\NodeColDeltaSmaller=0.4;}
    \tikzmath{\xStart=1.5;\yStartSmaller=3.0;}
    % \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,2,4,-2}}
    % \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,-3,4,8,-2}}
    \pgfkeys{/nodeListX/.initial={0,2,-1,3,0,-2,2,6}}
    \edef\nodeListXList{\pgfkeysvalueof{/nodeListX}}
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node (nodeSmaller\i) [draw=white,fill=none,inner sep=0pt, circle, minimum size=\NewNodeSizeSmaller, line width=\NodeBorderThicknessSmaller] at (\xStart+\NodeColDeltaSmaller*\nodeX,\yStartSmaller-\NodeRowDeltaSmaller*\i+\NodeRowDeltaSmaller) { };
    };
    
    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5,7}}
    \pgfkeys{/nodeTwoEdges/.initial={3,4,6}}
    \pgfkeys{/nodeThreeEdges/.initial={6}}
    \pgfkeys{/nodeFourEdges/.initial={7}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \foreach \j in \nodeOneEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller1) -- (nodeSmaller\j);
    }
    \edef\nodeTwoEdgesList{\pgfkeysvalueof{/nodeTwoEdges}}
    \foreach \j in \nodeTwoEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller2) -- (nodeSmaller\j);
    }
    \edef\nodeThreeEdgesList{\pgfkeysvalueof{/nodeThreeEdges}}
    \foreach \j in \nodeThreeEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller3) -- (nodeSmaller\j);
    }
    \edef\nodeFourEdgesList{\pgfkeysvalueof{/nodeFourEdges}}
    \foreach \j in \nodeFourEdgesList {
        \draw[draw=black, line width=\NodeBorderThicknessSmaller] (nodeSmaller4) -- (nodeSmaller\j);
    }
    
    \draw[draw=black, line width=\NodeBorderThicknessSmaller, densely dashed] (nodeSmaller4) -- (nodeSmaller8);
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at ($(nodeSmaller4)!0.5!(nodeSmaller8)$) {\textbf{?}};
    \node[draw=none,fill=none] at ($(nodeSmaller4)!0.5!(nodeSmaller8)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    

    
    \foreach [count=\i from 1] \nodeX in \nodeListXList {
        \node [draw=black,fill=white,inner sep=0pt, circle, minimum size=\NewNodeSizeSmaller, line width=\NodeBorderThicknessSmaller] at (nodeSmaller\i) { };
    };



    \tikzmath{\xStart=5.925+1;\yStartSmaller=\yStartSmaller;}
    \tikzmath{\iCurrent=4;\jCurrent=8;}
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyadSmaller\i\j) [draw=white,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (\xStart+\NodeColDeltaSmaller*\i-\NodeColDeltaSmaller,\yStartSmaller-\NodeRowDeltaSmaller*\j+\NodeRowDeltaSmaller) { };
        };
    };
    \tikzmath{\jMin=int(2);\jMax=int(\iCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalExteriorColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalExteriorColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\FarOutAngle, in=\FarInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent);\jMax=int(\iCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=TransitiveColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=TransitiveColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=270+30, in=\PathInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+1);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\iCurrent-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalInterfaceColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            % \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInterfaceColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=300, in=150] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+1);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent);\iMax=int(\iCurrent);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=HubColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=HubColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\HubOutAngle, in=\HubInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\iCurrent+2);\jMax=int(\jCurrent-1);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent+1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=NonLocalInteriorColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=NonLocalInteriorColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\NearOutAngle, in=\NearInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\jCurrent);\jMax=int(\jCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(1);\iMax=int(\iCurrent-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=ForwardColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=ForwardColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\ForwardOutAngle, in=\ForwardInAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \tikzmath{\jMin=int(\jCurrent);\jMax=int(\jCurrent);}
    \foreach \j in {\jMin,...,\jMax} {
        \tikzmath{\iMin=int(\iCurrent+1);\iMax=int(\j-1);}
        \foreach \i in {\iMin,...,\iMax} {
            \node [draw=none,fill=BackwardColor,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
            % \draw[->,line width=\ArrowLineWidth, >={Stealth[length=\arrowlength, width=\arrowwidth]}, color=BackwardColor, shorten <= -0.25mm] (dyadSmaller\i\j)  to[out=\ForwardInAngle, in=\ForwardOutAngle] (dyadSmaller\iCurrent\jCurrent); 
        };
    };
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (dyadSmaller\i\j) { };
        };
    };

    \node [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadSmaller\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadSmaller\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};




    \tikzmath{\xStart=13.0;\yStart=\yStart-0.25;}
    \tikzmath{\iCurrent=4;\jCurrent=8;}
    \foreach [count=\j from 2] \dyadY in {2,...,\jCurrent} {
        \tikzmath{\iMax=int(\j-1);}
        \foreach [count=\i from 1] \dyadX in {1,...,\iMax} {
            \node (dyadStream\i\j) [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox] at (\xStart+\NodeColDeltaSmaller*\i-\NodeColDeltaSmaller,\yStart-\NodeRowDeltaSmaller*\j+\NodeRowDeltaSmaller) { };
        };
    };

    \def\ZeroOneFontSize{6pt}
    
    \pgfkeys{/nodeOneEdges/.initial={2,3,4,5,7}}
    % \pgfkeys{/nodeOneEdges/.initial={2,3,4,5}}
    \edef\nodeOneEdgesList{\pgfkeysvalueof{/nodeOneEdges}}
    \pgfkeys{/nodeOneNonEdges/.initial={6}}
    \edef\nodeOneNonEdgesList{\pgfkeysvalueof{/nodeOneNonEdges}}
    \tikzmath{\i=1;}
    \foreach \j in \nodeOneEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$1$};
    }
    \foreach \j in \nodeOneNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$0$};
    }
    
    \pgfkeys{/nodeEdges/.initial={3,4,6}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={5,7}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=2;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$1$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$0$};
    }

    \pgfkeys{/nodeEdges/.initial={6}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={4,5,7,8}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=3;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$1$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$0$};
    }

    \pgfkeys{/nodeEdges/.initial={7}}
    \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={5,6}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=4;}
    \foreach \j in \nodeEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$1$};
    }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$0$};
    }

    % \pgfkeys{/nodeEdges/.initial={7}}
    % \edef\nodeEdgesList{\pgfkeysvalueof{/nodeEdges}}
    \pgfkeys{/nodeNonEdges/.initial={6}}
    \edef\nodeNonEdgesList{\pgfkeysvalueof{/nodeNonEdges}}
    \tikzmath{\i=5;}
    % \foreach \j in \nodeEdgesList {
    %     \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
    %     \node [draw=black,fill=black,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=white] at (dyadStream\iTemp\jTemp) {$1$};
    % }
    \foreach \j in \nodeNonEdgesList {
        \tikzmath{\iTemp=int(\i);\jTemp=int(\j);}
        \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\ZeroOneFontSize}{\ZeroOneFontSize}\selectfont,text=black] at (dyadStream\iTemp\jTemp) {$0$};
    }


    \tikzmath{\iCurrent=1;\jCurrent=8;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    % \tikzmath{\iCurrent=2;\jCurrent=7;}
    % \tikzmath{\iCurrent=2;\jCurrent=8;}
    % \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    % \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    \tikzmath{\iCurrent=3;\jCurrent=7;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent8) { };
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    % \tikzmath{\iCurrent=4;\jCurrent=8;}
    % \node [draw=black,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    % \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};
    \tikzmath{\iCurrent=5;\jCurrent=6;}
    \node [draw=black,fill=white,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{6pt}{6pt}\selectfont] at (dyadStream\iCurrent\jCurrent) {\textbf{?}};
    \node[draw=none,fill=none] at ($(dyadStream\iCurrent\jCurrent)+(0.4,-0.1)$) {\includegraphics[trim={0 0 0 0},clip,width=\HandSize,angle=320]{WritingHandFilled.png}};

    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\PowerLawOriginX+\PowerLawWidth/2-0.05,\PowerLawOriginY-0.2) {$p_{ij}^{ } &= \frac{\alphaP + \thetain d_i^{\text{in}} + \thetaout d_i^{\text{out}}}{j-2+\alphaP +\betaP}$};



    \tikzmath{\SparsityOriginX=\xStart+1.5;\SparsityOriginY=1.25;}
    \tikzmath{\SparsityWidth=1.75;\SparsityHeight=1.5;}
    \def\AxisThickness{1pt}
    \def\AxisArrowLength{5pt}
    \def\AxisArrowWidth{4pt}
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\SparsityOriginX,\SparsityOriginY)  -- (\SparsityOriginX+\SparsityWidth,\SparsityOriginY); 
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\SparsityOriginX,\SparsityOriginY)  -- (\SparsityOriginX,\SparsityOriginY+\SparsityHeight); 
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, thick] plot ({\x+\SparsityOriginX-0.05}, {\SparsityOriginY+0.4*(1-0.1/\x)});
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, thick] plot ({\x+\SparsityOriginX-0.05}, {ln(\x/0.1)*0.3+\SparsityOriginY});
    \draw[domain=0.1:\SparsityWidth, smooth, variable=\x, black, thick] plot ({\x+\SparsityOriginX-0.05}, {\SparsityOriginY+1.1*sqrt(\x-0.1)});

    \def\AxisTextSize{5pt}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=90,anchor=base] at (\SparsityOriginX-0.1,\SparsityOriginY+\SparsityHeight/2-0.05) {average degree};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\SparsityOriginX+\SparsityWidth/2-0.05,\SparsityOriginY-0.2) {number of nodes};

    \tikzmath{\PowerLawOriginX=\xStart-1.0;\PowerLawOriginY=-0.0;}
    \tikzmath{\PowerLawWidth=1.75;\PowerLawHeight=1.5;}
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\PowerLawOriginX,\PowerLawOriginY)  -- (\PowerLawOriginX+\PowerLawWidth,\PowerLawOriginY); 
    \draw[->,line width=\AxisThickness, >={Stealth[length=\AxisArrowLength, width=\AxisArrowWidth]}, color=black, shorten <= -0.5pt] (\PowerLawOriginX,\PowerLawOriginY)  -- (\PowerLawOriginX,\PowerLawOriginY+\PowerLawHeight); 
    \draw[domain=0.1:\PowerLawWidth, smooth, variable=\x, black, thick] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.4-\x*0.8});
    \draw[domain=0.1:\PowerLawWidth*0.65, smooth, variable=\x, black, thick] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.45-\x*1.2});
    \draw[domain=0.1:\PowerLawWidth*1.0, smooth, variable=\x, black, thick] plot ({\x+\PowerLawOriginX-0.05}, {\PowerLawOriginY+0.4*(1-0.1/\x)+\PowerLawHeight-0.35-\x*0.5});
    
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=90,anchor=base] at (\PowerLawOriginX-0.1,\PowerLawOriginY+\PowerLawHeight/2-0.05) {log probability};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base] at (\PowerLawOriginX+\PowerLawWidth/2-0.05,\PowerLawOriginY-0.2) {log degree};

    \def\DiversityTextSize{8pt}
    \tikzmath{\SparsityTextX=\SparsityOriginX-0.5;\SparsityTextY=\SparsityOriginY+1.15;}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY) {Phase transitions};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY-0.3) {between sparse};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\SparsityTextX,\SparsityTextY-0.6) {growth rates};
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityTextX,\SparsityTextY-0.6) {...};

    \tikzmath{\PowerLawTextX=\PowerLawOriginX+2.0;\PowerLawTextY=\PowerLawOriginY+0.35;}
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\PowerLawTextX,\PowerLawTextY) {and a flexible};
    % \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base east] at (\PowerLawTextX,\PowerLawTextY) {...};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\DiversityTextSize}{\DiversityTextSize}\selectfont,rotate=0,anchor=base west] at (\PowerLawTextX,\PowerLawTextY-0.3) {power-law!}; % $p(d) \propto d^{\gamma}$

    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=-27,anchor=base] at (\PowerLawOriginX+1.2,\PowerLawOriginY+1.0) {$p\kern-0.5pt(\kern-1pt d \kern-0.5pt) \propto d^{\scalebox{0.7}[1]{\mbox{$-$}}\raisebox{0.5pt}{\scalebox{0.8}[0.8]{\mbox{$\gamma$}}}_{ }}$};

    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=25,anchor=base west] at (\SparsityOriginX+0.8,\SparsityOriginY+1.1) {$\langle d \rangle \sim n^\rho_{ }$};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=15,anchor=base west] at (\SparsityOriginX+0.8,\SparsityOriginY+0.75) {$\langle d \rangle \sim \text{log}(\kern-0.5pt n \kern-0.5pt)$};
    \node [draw=none,fill=none,inner sep=0cm, regular polygon sides=4, minimum size=\DyadBoxSizeSmaller, line width=\NodeBorderThicknessSmallerBox,font=\fontsize{\AxisTextSize}{\AxisTextSize}\selectfont,rotate=0,anchor=base west] at (\SparsityOriginX+0.8,\SparsityOriginY+0.45) {$\langle d \rangle \sim \text{const}$};


  \end{tikzpicture}
  \vspace{-8pt}
\caption{\textbf{The narrative arc of our paper at a glance.} \\ 
    \textit{Left column:} 
        The nodes of the growing network, represented as circles, have a total ordering.  
        The variables in the model are indexed by the dyads (pairs of nodes), represented as squares (\Cref{sec:GrowingNetworkDescription,ref:TheMetaDAGDescription}).   %\\
    \textit{Middle column:} 
        Causal relationships between these dyad variables are represented as 
        arrows in a causal DAG describing the generative process of the growing network.  
        We classify the relevant equivalence classes of such causal arrows, 
        represented by colors (\Cref{ref:InvarianceCausalModel,sec:typesofcausalarrows,sec:deletion,sec:poset}). %\\ 
    \textit{Right column:} 
        Some combinations of these causal arrows are remarkably parallelizable, 
        such as the model we call {\ppaName} ({\ppaAcron}).  
        In addition to a flexible power law, it naturally contains 
        a phase transition between several well-studied sparse growth rates: 
        from constant average degree, to logarithmic, to polynomial (\Cref{sec:ourppamodel}).   
}
  \label{fig:FirstNatureFigure}
\end{figure*}


==> 006Appendix3_NewHasseDiagram.tex <==


\def\TransitiveColor{TransitiveColor} 
\def\HubColor{HubColor} 
\def\ForwardColor{ForwardColor}
\def\BackwardColor{BackwardColor} 
\def\NonLocalInteriorColor{NonLocalInteriorColor}
\def\NonLocalExteriorColor{NonLocalExteriorColor}
\def\NonLocalInterfaceColor{NonLocalInterfaceColor}

% \begin{figure}
% \begin{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%    START BIG TIKZ      %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}%[remember picture,overlay]
    \tikzmath{\XX=0;\YY=0;\SS=1;}    
    \newcommand{\XY}[1]{($ (\XX,\YY) + \SS*#1 $)}




    %%%%% MAKE TRIANGLE FUNCTION %%%%%%%
    \tikzmath{\CircleSize=0.37;}
    \tikzmath{\FillSquareSize=0.5;}
    \tikzmath{\FillSquareOpacity=0.35;}
    \def\BorderLineWidth{0.05cm}
    \tikzmath{\GridSquareSize=0.5;}
    \def\GridLineWidth{0.0075 cm}
    \def\RegionBorderWidth{0.05 cm}
    \tikzmath{\GridLineSwitch=1;}
    \newcommand{\drawTriangleGrid}[9]{ % 1X 2Y 3Scale 4Hub 5Trans 6For 6>2Back 7Dist 8Mid 9Recent
        \tikzmath{\NumNodes=7;\StarI=4;\StarJ=7;}
        %%% XX, YY, SS (1,2,3)
        \tikzmath{\XX=#1;\YY=#2;\SS=#3;}
        %%% HUB (4)
        \ifthenelse{#4>0}{
        \tikzmath{\ix=\StarI;}
        \pgfmathsetmacro{\startY}{int(\ix+1)}
        \foreach \iy in {\startY,...,\NumNodes}{
            \ifthenelse{#4>1}{
                % \draw[draw=\HubColor,fill=none,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                \draw[draw=none,fill=\HubColor,fill opacity=\FillSquareOpacity] \XY{(\ix-\FillSquareSize,-\iy-\FillSquareSize)} rectangle \XY{(\ix+\FillSquareSize,-\iy+\FillSquareSize)};
            }{
                \draw[draw=\HubColor,fill=\HubColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
            }
        }
        }{\relax}
        %%% TRANS (5)
        \ifthenelse{#5>0}{
        \tikzmath{\iy=\StarI;}
        \pgfmathsetmacro{\endX}{int(\iy-1)}
        \foreach \ix in {1,...,\endX}{
            \ifthenelse{#5>1}{
                % \draw[draw=\TransitiveColor,fill=none,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                \draw[draw=none,fill=\TransitiveColor,fill opacity=\FillSquareOpacity] \XY{(\ix-\FillSquareSize,-\iy-\FillSquareSize)} rectangle \XY{(\ix+\FillSquareSize,-\iy+\FillSquareSize)};
            }{
                \draw[draw=\TransitiveColor,fill=\TransitiveColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
            }
        }
        }{\relax}
        %%% FORWARD (6)
        \ifthenelse{#6>0}{
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\endX}{int(\StarI-1)}
        \foreach \ix in {1,...,\endX}{
            \draw[draw=\ForwardColor,fill=\ForwardColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
        }
        }{\relax}
        %%% BACKWARD (6>2)
        \ifthenelse{#6<0}{
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\startX}{int(\StarI+1)}
        \foreach \ix in {\startX,...,\NumNodes}{
            \draw[draw=\BackwardColor,fill=\BackwardColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
        }
        }{\relax}
        \ifthenelse{#6>1}{
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\startX}{int(\StarI+1)}
        \foreach \ix in {\startX,...,\NumNodes}{
            \draw[draw=\BackwardColor,fill=\BackwardColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
        }
        }{\relax}
        %%% Distant-Distant (7)
        \ifthenelse{#7>0}{
        \pgfmathsetmacro{\endX}{int(\StarI-2)}
        \foreach \ix in {1,...,\endX}{
            \pgfmathsetmacro{\startY}{int(\ix+1)}
            \pgfmathsetmacro{\endY}{int(\StarI-1)}
            \foreach \iy in {\startY,...,\endY}{
                \ifthenelse{#7>1}{
                    % \draw[draw=\NonLocalExteriorColor,fill=none,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                    \draw[draw=none,fill=\NonLocalExteriorColor,fill opacity=\FillSquareOpacity] \XY{(\ix-\FillSquareSize,-\iy-\FillSquareSize)} rectangle \XY{(\ix+\FillSquareSize,-\iy+\FillSquareSize)};
                }{
                    \draw[draw=\NonLocalExteriorColor,fill=\NonLocalExteriorColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                }
            }
        }
        }{\relax}
        %%% Distant-Recent (8)
        \ifthenelse{#8>0}{
        \pgfmathsetmacro{\endX}{int(\StarI-1)}
        \foreach \ix in {1,...,\endX}{
            \pgfmathsetmacro{\startY}{int(\StarI+1)}
            \pgfmathsetmacro{\endY}{int(\StarJ)}
            \foreach \iy in {\startY,...,\endY}{
                \ifthenelse{#8>1}{
                    % \draw[draw=\NonLocalInterfaceColor,fill=none,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                    \draw[draw=none,fill=\NonLocalInterfaceColor,fill opacity=\FillSquareOpacity] \XY{(\ix-\FillSquareSize,-\iy-\FillSquareSize)} rectangle \XY{(\ix+\FillSquareSize,-\iy+\FillSquareSize)};
                }{
                    \draw[draw=\NonLocalInterfaceColor,fill=\NonLocalInterfaceColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                }
            }
        }
        }{\relax}
        %%% Recent-Recent (9)
        \ifthenelse{#9>0}{
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\startX}{int(\StarI+1)}
        \pgfmathsetmacro{\endX}{int(\NumNodes-1)}
        \foreach \ix in {\startX,...,\endX}{
            \pgfmathsetmacro{\startY}{int(\ix+1)}
            \pgfmathsetmacro{\endY}{int(\NumNodes)}
            \foreach \iy in {\startY,...,\endY}{
                \ifthenelse{#9>1}{
                    % \draw[draw=\NonLocalInteriorColor,fill=none,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                    \draw[draw=none,fill=\NonLocalInteriorColor,fill opacity=\FillSquareOpacity] \XY{(\ix-\FillSquareSize,-\iy-\FillSquareSize)} rectangle \XY{(\ix+\FillSquareSize,-\iy+\FillSquareSize)};
                }{
                    \draw[draw=\NonLocalInteriorColor,fill=\NonLocalInteriorColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\iy+\CircleSize)};
                }
            }
        }
        }{\relax}

        \ifthenelse{\GridLineSwitch>0}{        
            %%% BASE VARIABLES
            \pgfmathsetmacro{\FontSize}{int(8*\SS)}
            \foreach \ix in {1,...,\NumNodes} {
                \pgfmathsetmacro{\startY}{int(\ix+1)}
                \pgfmathsetmacro{\endY}{int(\NumNodes+1)}
                \foreach \iy in {\startY,...,\endY}{
                    % \node[draw=none,fill=none] at \XY{(\ix,-\iy)} {\fontsize{\FontSize}{0}\selectfont $X_{\ix\iy}$};
                    \draw[draw=black,fill=none,line width=\GridLineWidth] \XY{(\ix-\GridSquareSize,-\iy-\GridSquareSize)} rectangle \XY{(\ix+\GridSquareSize,-\iy+\GridSquareSize)};
                }
            }
            % \tikzmath{\MinX=1-\GridSquareSize;}
            % \tikzmath{\MinY=-1-\GridSquareSize;}
            % \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX,\MinY)} -- \XY{(\MinX,\MinY-7)} -- \XY{(\MinX+7,\MinY-7)} -- \XY{(\MinX+7,\MinY-6)} -- \XY{(\MinX+6,\MinY-6)} -- \XY{(\MinX+6,\MinY-5)} -- \XY{(\MinX+5,\MinY-5)} -- \XY{(\MinX+5,\MinY-4)} -- \XY{(\MinX+4,\MinY-4)} -- \XY{(\MinX+4,\MinY-3)} -- \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+3,\MinY-2)} -- \XY{(\MinX+2,\MinY-2)} -- \XY{(\MinX+2,\MinY-1)} -- \XY{(\MinX+1,\MinY-1)} -- \XY{(\MinX+1,\MinY-0)} -- \XY{(\MinX+0,\MinY-0)} -- \XY{(\MinX+0,\MinY-2)} -- \XY{(\MinX+3,\MinY-2)} -- \XY{(\MinX+3,\MinY-7)} -- \XY{(\MinX+4,\MinY-7)} -- \XY{(\MinX+4,\MinY-3)} -- \XY{(\MinX+0,\MinY-3)} -- \XY{(\MinX+0,\MinY-6)} -- \XY{(\MinX+7,\MinY-6)};
        }{\relax}

        
        \tikzmath{\MinX=1-\GridSquareSize;}
        \tikzmath{\MinY=-1-\GridSquareSize;}
        %%% HUB (4)
        \ifthenelse{#4>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+3,\MinY-6)} -- \XY{(\MinX+4,\MinY-6)} -- \XY{(\MinX+4,\MinY-3)} -- \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+3,\MinY-6)};
        }{\relax}
        %%% PATH (5)
        \ifthenelse{#5>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+0,\MinY-2)} -- \XY{(\MinX+0,\MinY-3)} -- \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+3,\MinY-2)} -- \XY{(\MinX+0,\MinY-2)} -- \XY{(\MinX+0,\MinY-3)};
        }{\relax}
        %%% OLD (6)
        \ifthenelse{#6>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+0,\MinY-6)} -- \XY{(\MinX+0,\MinY-7)} -- \XY{(\MinX+3,\MinY-7)} -- \XY{(\MinX+3,\MinY-6)} -- \XY{(\MinX+0,\MinY-6)} -- \XY{(\MinX+0,\MinY-7)};
        }{\relax}
        %%% NEW (6)
        \ifthenelse{#6<0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+4,\MinY-6)} -- \XY{(\MinX+4,\MinY-7)} -- \XY{(\MinX+7,\MinY-7)} -- \XY{(\MinX+7,\MinY-6)} -- \XY{(\MinX+4,\MinY-6)} -- \XY{(\MinX+4,\MinY-7)};
        }{\relax}
        %%% FAR (7)
        \ifthenelse{#7>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+0,\MinY-0)} -- \XY{(\MinX+0,\MinY-2)} -- \XY{(\MinX+2,\MinY-2)} -- \XY{(\MinX+2,\MinY-1)} -- \XY{(\MinX+1,\MinY-1)} -- \XY{(\MinX+1,\MinY-0)} -- \XY{(\MinX+0,\MinY-0)} -- \XY{(\MinX+0,\MinY-2)};
        }{\relax}
        %%% MID (8)
        \ifthenelse{#8>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+0,\MinY-3)} -- \XY{(\MinX+0,\MinY-6)} -- \XY{(\MinX+3,\MinY-6)} -- \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+0,\MinY-3)} -- \XY{(\MinX+0,\MinY-6)};
        }{\relax}
        %%% NEAR (9)
        \ifthenelse{#9>0}{
            \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+4,\MinY-4)} -- \XY{(\MinX+4,\MinY-6)} -- \XY{(\MinX+6,\MinY-6)} -- \XY{(\MinX+6,\MinY-5)} -- \XY{(\MinX+5,\MinY-5)} -- \XY{(\MinX+5,\MinY-4)} -- \XY{(\MinX+4,\MinY-4)} -- \XY{(\MinX+4,\MinY-6)};
        }{\relax}
        %%% SELF
        \draw[draw=black,line width=\RegionBorderWidth] \XY{(\MinX+3,\MinY-6)} -- \XY{(\MinX+3,\MinY-7)} -- \XY{(\MinX+4,\MinY-7)} -- \XY{(\MinX+4,\MinY-6)} -- \XY{(\MinX+3,\MinY-6)} -- \XY{(\MinX+3,\MinY-7)};


        %%% WRITING HAND
        \tikzmath{\HandSize=1.4*\SS;}
        % \tikzmath{\HandSize=2*\SS;}
        \ifthenelse{#6<0}{
            \foreach \ix in {1,...,\StarI} {
                % \draw[draw=none,fill=white] \XY{(\ix,-\StarJ-1)} circle (\SS*\CircleSize);
            }
            % \node[draw=none,fill=none] at \XY{(\StarI-0.4,-\StarJ-1)} {\reflectbox{\includegraphics[trim={0 0 0 0},clip,width=\HandSize cm,angle=340]{WritingHandFilled.png}}};
            \node[draw=none,fill=none] at \XY{(\StarI-0.5,-\StarJ-1.2)} {\reflectbox{\includegraphics[trim={0 0 0 0},clip,width=\HandSize cm,angle=320]{WritingHandFilled.png}}};
        }{
            \foreach \ix in {\StarI,...,\NumNodes} {
                % \draw[draw=none,fill=white] \XY{(\ix,-\StarJ-1)} circle (\SS*\CircleSize);
            }
            % \node[draw=none,fill=none] at \XY{(\StarI+0.4,-\StarJ-1)} {\includegraphics[trim={0 0 0 0},clip,width=\HandSize cm,angle=340]{WritingHandFilled.png}};
            \node[draw=none,fill=none] at \XY{(\StarI+0.5,-\StarJ-1.2)} {\includegraphics[trim={0 0 0 0},clip,width=\HandSize cm,angle=320]{WritingHandFilled.png}};
        }

    }







    \tikzmath{\XXHasse=0;\YYHasse=0;\SSHasse=1.2;}
    \tikzmath{\XX=\XXHasse;\YY=\YYHasse;\SS=\SSHasse;}

    \tikzmath{\HasseSpacingH=2.5;\HasseSpacingV=2.5;}
    \newcommand{\GetHasseXY}[2]{
        ($ (\XX,\YY) + \SS*(#1*\HasseSpacingH,#2*\HasseSpacingV) $)
    }
    
    % Nodes
    \node (empty) at (\XX,\YY) {};
    
    \node (dj) at ($ (\XX,\YY) + \SS*(-2*\HasseSpacingH,\HasseSpacingV) $) {};
    \node (dd) at ($ (\XX,\YY) + \SS*(-\HasseSpacingH,\HasseSpacingV) $) {};
    \node (ir) at ($ (\XX,\YY) + \SS*(0,\HasseSpacingV) $) {};
    \node (rr) at ($ (\XX,\YY) + \SS*(\HasseSpacingH,\HasseSpacingV) $) {};
    \node (rj) at ($ (\XX,\YY) + \SS*(2*\HasseSpacingH,\HasseSpacingV) $) {};
    
    \node (djdd) at ($ (\XX,\YY) + \SS*(-2*\HasseSpacingH,2*\HasseSpacingV) $) {}; 
    \node (di)   at ($ (\XX,\YY) + \SS*(-1*\HasseSpacingH,2*\HasseSpacingV) $) {};
    \node (ddir) at ($ (\XX,\YY) + \SS*(0*\HasseSpacingH,2*\HasseSpacingV) $) {}; 
    \node (irrr) at ($ (\XX,\YY) + \SS*(1*\HasseSpacingH,2*\HasseSpacingV) $) {}; 
    \node (rrrj) at ($ (\XX,\YY) + \SS*(2*\HasseSpacingH,2*\HasseSpacingV) $) {}; 

    \node (djdi) at ($ (\XX,\YY) + \SS*(-2*\HasseSpacingH,3*\HasseSpacingV) $) {}; 
    \node (dr)   at ($ (\XX,\YY) + \SS*(-1*\HasseSpacingH,3*\HasseSpacingV) $) {};
    \node (diir) at ($ (\XX,\YY) + \SS*(0*\HasseSpacingH,3*\HasseSpacingV) $) {};
    \node (irrj) at ($ (\XX,\YY) + \SS*(2*\HasseSpacingH,3*\HasseSpacingV) $) {};
    
    \node (djdr) at ($ (\XX,\YY) + \SS*(-2*\HasseSpacingH,4*\HasseSpacingV) $) {};
    \node (drir) at ($ (\XX,\YY) + \SS*(0*\HasseSpacingH,4*\HasseSpacingV) $) {};

    \node (djir) at ($ (\XX,\YY) + \SS*(-1*\HasseSpacingH,5*\HasseSpacingV) $) {}; 
    \node (drrr) at ($ (\XX,\YY) + \SS*(1*\HasseSpacingH,5*\HasseSpacingV) $) {};

    \node (djrr) at ($ (\XX,\YY) + \SS*(-0*\HasseSpacingH,6*\HasseSpacingV) $) {};
    \node (drrj) at ($ (\XX,\YY) + \SS*(2*\HasseSpacingH,6*\HasseSpacingV) $) {};


    % Edges
    \tikzmath{\HasseEdgeThickness=0.1;}
    \newcommand{\DrawPosetEdgeHasse}[2]{
        \draw[black,line width=\HasseEdgeThickness cm] #1 -- #2;
    }
    \DrawPosetEdgeHasse{\GetHasseXY{0}{0}}{\GetHasseXY{-2}{1}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{0}}{\GetHasseXY{-1}{1}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{0}}{\GetHasseXY{0}{1}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{0}}{\GetHasseXY{1}{1}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{0}}{\GetHasseXY{2}{1}}
    
    \DrawPosetEdgeHasse{\GetHasseXY{-2}{1}}{\GetHasseXY{-2}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{1}}{\GetHasseXY{-2}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{1}}{\GetHasseXY{-1}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{1}}{\GetHasseXY{0}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{1}}{\GetHasseXY{0}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{1}}{\GetHasseXY{1}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{1}{1}}{\GetHasseXY{1}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{1}{1}}{\GetHasseXY{2}{2}}
    \DrawPosetEdgeHasse{\GetHasseXY{2}{1}}{\GetHasseXY{2}{2}}
    
    \DrawPosetEdgeHasse{\GetHasseXY{-2}{2}}{\GetHasseXY{-2}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{2}}{\GetHasseXY{-2}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{2}}{\GetHasseXY{-1}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{2}}{\GetHasseXY{0}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{2}}{\GetHasseXY{0}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{1}{2}}{\GetHasseXY{1}{5}}%%% SO LONG
    \DrawPosetEdgeHasse{\GetHasseXY{1}{2}}{\GetHasseXY{2}{3}}
    \DrawPosetEdgeHasse{\GetHasseXY{2}{2}}{\GetHasseXY{2}{3}}

    \DrawPosetEdgeHasse{\GetHasseXY{-2}{3}}{\GetHasseXY{-2}{4}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{3}}{\GetHasseXY{-2}{4}}
    \DrawPosetEdgeHasse{\GetHasseXY{-1}{3}}{\GetHasseXY{0}{4}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{3}}{\GetHasseXY{0}{4}}
    \DrawPosetEdgeHasse{\GetHasseXY{2}{3}}{\GetHasseXY{2}{6}}%%% SO LONG

    \DrawPosetEdgeHasse{\GetHasseXY{-2}{4}}{\GetHasseXY{-1}{5}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{4}}{\GetHasseXY{-1}{5}}
    \DrawPosetEdgeHasse{\GetHasseXY{0}{4}}{\GetHasseXY{1}{5}}

    \DrawPosetEdgeHasse{\GetHasseXY{-1}{5}}{\GetHasseXY{0}{6}}
    \DrawPosetEdgeHasse{\GetHasseXY{1}{5}}{\GetHasseXY{0}{6}}
    \DrawPosetEdgeHasse{\GetHasseXY{1}{5}}{\GetHasseXY{2}{6}}


    \tikzmath{\CircleScaleTemp=0.95;}
    \tikzmath{\TriangleGridScale=0.18*\SSHasse*\CircleScaleTemp;
    \TriangleGridShiftX=-4*\TriangleGridScale;
    \TriangleGridShiftY=5*\TriangleGridScale;}
    \tikzmath{\HasseCircleEdgeThickness=\HasseEdgeThickness;}
    % \tikzmath{\HasseCalloutShiftX=-0.25;\HasseCalloutShiftY=0.1;}
    \tikzmath{\HasseCalloutShiftX=-0.0;\HasseCalloutShiftY=0.0;}


    \tikzmath{\IINode=0;\JJNode=0;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{0}{0}{0}{0}



    \tikzmath{\IINode=-2;\JJNode=1;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{1}{0}{0}{0}

    \tikzmath{\IINode=-1;\JJNode=1;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{0}{1}{0}{0}

    \tikzmath{\IINode=0;\JJNode=1;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{0}{0}{0}{0}{0}



    \tikzmath{\IINode=-2;\JJNode=2;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{1}{1}{0}{0}

    \tikzmath{\IINode=-1;\JJNode=2;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{1}{0}{2}{0}{0}

    \tikzmath{\IINode=0;\JJNode=2;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{0}{0}{1}{0}{0}



    \tikzmath{\IINode=-2;\JJNode=3;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{1}{1}{2}{0}{0}

    \tikzmath{\IINode=-1;\JJNode=3;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{2}{0}{2}{1}{0}

    \tikzmath{\IINode=0;\JJNode=3;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{1}{0}{2}{0}{0}

    \tikzmath{\XTriangleGrid=\XTriangleGrid+0.2;\YTriangleGrid=\YTriangleGrid+0.3;}
    \draw[draw=black,fill=white,line width=0.07 cm,inner sep=0.12cm,anchor=base west] (\XTriangleGrid,\YTriangleGrid) rectangle (\XTriangleGrid+1.45,\YTriangleGrid+0.6);
    \node[draw=none,fill=none,line width=0.07 cm,inner sep=0.12cm,font=\fontsize{12}{12}\selectfont,anchor=base west] at (\XTriangleGrid+0.0,\YTriangleGrid+0.15) {\textbf{DAPA}};


    \tikzmath{\IINode=-2;\JJNode=4;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{2}{1}{2}{1}{0}

    \tikzmath{\IINode=0;\JJNode=4;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{2}{0}{2}{1}{0}



    \tikzmath{\IINode=-1;\JJNode=5;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{2}{1}{2}{2}{0}

    \tikzmath{\XTriangleGrid=\XTriangleGrid+0.2;\YTriangleGrid=\YTriangleGrid+0.3;}
    \draw[draw=black,fill=white,line width=0.07 cm,inner sep=0.12cm,anchor=base west] (\XTriangleGrid,\YTriangleGrid-0.25) rectangle (\XTriangleGrid+1.8,\YTriangleGrid+0.6);
    \node[draw=none,fill=none,line width=0.07 cm,inner sep=0.12cm,font=\fontsize{12}{12}\selectfont,anchor=base west] at (\XTriangleGrid+0.0,\YTriangleGrid+0.15) {\textbf{DAPA}};
    \node[draw=none,fill=none,line width=0.07 cm,inner sep=0.12cm,anchor=base west] at (\XTriangleGrid+0.0,\YTriangleGrid+0.15-0.25) {\fontsize{8}{8}\selectfont w/ clustering};

    \tikzmath{\IINode=1;\JJNode=5;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{2}{2}{0}{2}{1}{1}



    \tikzmath{\IINode=0;\JJNode=6;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{2}{2}{1}{2}{2}{1}

    \tikzmath{\IINode=2;\JJNode=6;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{2}{2}{-1}{2}{1}{2}



    \tikzmath{\IINode=1;\JJNode=1;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{0}{0}{0}{1}

    \tikzmath{\IINode=2;\JJNode=1;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{-1}{0}{0}{0}



    \tikzmath{\IINode=1;\JJNode=2;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{0}{0}{0}{0}{1}

    \tikzmath{\IINode=2;\JJNode=2;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{0}{0}{-1}{0}{0}{1}



    \tikzmath{\IINode=2;\JJNode=3;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}
    \draw[draw=black,fill=white,line width=\HasseCircleEdgeThickness cm] (\XTriangleGrid,\YTriangleGrid) circle (\SSHasse*\CircleScaleTemp);
    \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale}{1}{0}{-1}{0}{0}{2}

    \tikzmath{\XTriangleGrid=\XTriangleGrid+0.2;\YTriangleGrid=\YTriangleGrid+0.3;}
    \draw[draw=black,fill=white,line width=0.07 cm,inner sep=0.12cm,anchor=base west] (\XTriangleGrid,\YTriangleGrid-0.2) rectangle (\XTriangleGrid+1.7,\YTriangleGrid+0.6);
    \node[draw=none,fill=none,line width=0.07 cm,inner sep=0.12cm,font=\fontsize{8}{8}\selectfont,anchor=base west] at (\XTriangleGrid+0.0,\YTriangleGrid+0.25) {``bottom-up''};
    \node[draw=none,fill=none,line width=0.07 cm,inner sep=0.12cm,font=\fontsize{8}{8}\selectfont,anchor=base west] at (\XTriangleGrid+0.0,\YTriangleGrid) {causality};
% {\hphantom{``}causality};  {\hphantom{```}causality};

    \tikzmath{\IINode=-3;\JJNode=6.25;}
    % \def\BorderLineWidth{0.05cm}
    % \def\GridLineWidth{0.025 cm}
    % \def\BorderLineWidth{1.5}
    \def\BorderLineWidth{3.0}
    \def\GridLineWidth{1.5}
    \tikzmath{\GridLineSwitch=0;}
    \tikzmath{\XTriangleGrid=\XXHasse+\IINode*\SSHasse*\HasseSpacingH;\YTriangleGrid=\YYHasse+\JJNode*\SSHasse*\HasseSpacingV;}    
    % \drawTriangleGrid{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale*2}{1}{1}{2}{1}{1}{1}

    \newcommand{\drawTriangleGridNames}[3]{ % 1X 2Y 3Scale 
        \tikzmath{\NumNodes=7;\StarI=4;\StarJ=7;}
        %%% XX, YY, SS (1,2,3)
        \tikzmath{\XX=#1;\YY=#2;\SS=#3;}
        \tikzmath{\ix=\StarI;}

        \def\FillOpacity{0.1}
        \pgfmathsetmacro{\startY}{int(\ix+1)}
        \draw[draw=\HubColor,fill=\HubColor,line width=\BorderLineWidth] \XY{(\ix-\CircleSize,-\NumNodes-\CircleSize)} rectangle \XY{(\ix+\CircleSize,-\startY+\CircleSize)};

        %%% TRANS (5)
        \tikzmath{\iy=\StarI;}
        \pgfmathsetmacro{\endX}{int(\iy-1)}
        \draw[draw=\TransitiveColor,fill=\TransitiveColor,line width=\BorderLineWidth] \XY{(1-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\endX+\CircleSize,-\iy+\CircleSize)};
        
        %%% FORWARD (6)
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\endX}{int(\StarI-1)}
        \draw[draw=\ForwardColor,fill=\ForwardColor,line width=\BorderLineWidth] \XY{(1-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\endX+\CircleSize,-\iy+\CircleSize)};
        %%% BACKWARD (6>2)
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\startX}{int(\StarI+1)}
        \draw[draw=\BackwardColor,fill=\BackwardColor,line width=\BorderLineWidth] \XY{(\startX-\CircleSize,-\iy-\CircleSize)} rectangle \XY{(\NumNodes+\CircleSize,-\iy+\CircleSize)};
        
        % %%% Distant-Distant (7)
        \pgfmathsetmacro{\endX}{int(\StarI-2)}
        \pgfmathsetmacro{\endY}{int(\StarI-1)}
        \draw[draw=\NonLocalExteriorColor,fill=\NonLocalExteriorColor,line width=\BorderLineWidth] \XY{(1-\CircleSize,-\endY-\CircleSize)} rectangle \XY{(\endX+\CircleSize,-\endY+\CircleSize)};
        \pgfmathsetmacro{\startY}{int(1+1)}
        \draw[draw=\NonLocalExteriorColor,fill=\NonLocalExteriorColor,line width=\BorderLineWidth] \XY{(1-\CircleSize,-\endY-\CircleSize)} rectangle \XY{(1+\CircleSize,-\startY+\CircleSize)};

        %%% Distant-Recent (8)
        \pgfmathsetmacro{\endX}{int(\StarI-1)}
        \pgfmathsetmacro{\startY}{int(\StarI+1)}
        \pgfmathsetmacro{\endY}{int(\StarJ)}
        \draw[draw=\NonLocalInterfaceColor,fill=\NonLocalInterfaceColor,line width=\BorderLineWidth] \XY{(1-\CircleSize,-\endY-\CircleSize)} rectangle \XY{(\endX+\CircleSize,-\startY+\CircleSize)};

        %%% Recent-Recent (9)
        \tikzmath{\iy=\StarJ+1;}
        \pgfmathsetmacro{\startX}{int(\StarI+1)}
        \pgfmathsetmacro{\endX}{int(\NumNodes-1)}
        \pgfmathsetmacro{\startY}{int(\startX+1)}
        \pgfmathsetmacro{\endY}{int(\NumNodes)}
        \draw[draw=\NonLocalInteriorColor,fill=\NonLocalInteriorColor,line width=\BorderLineWidth] \XY{(\startX-\CircleSize,-\endY-\CircleSize)} rectangle \XY{(\endX+\CircleSize,-\endY+\CircleSize)};
        \draw[draw=\NonLocalInteriorColor,fill=\NonLocalInteriorColor,line width=\BorderLineWidth] \XY{(\startX-\CircleSize,-\endY-\CircleSize)} rectangle \XY{(\startX+\CircleSize,-\startY+\CircleSize)};

        \tikzmath{\MinX=1-\GridSquareSize;}
        \tikzmath{\MinY=-1-\GridSquareSize;}
        \draw[draw=black,line width=\GridLineWidth] \XY{(\MinX,\MinY)} -- \XY{(\MinX,\MinY-7)} -- \XY{(\MinX+7,\MinY-7)} -- \XY{(\MinX+7,\MinY-6)} -- \XY{(\MinX+6,\MinY-6)} -- \XY{(\MinX+6,\MinY-5)} -- \XY{(\MinX+5,\MinY-5)} -- \XY{(\MinX+5,\MinY-4)} -- \XY{(\MinX+4,\MinY-4)} -- \XY{(\MinX+4,\MinY-3)} -- \XY{(\MinX+3,\MinY-3)} -- \XY{(\MinX+3,\MinY-2)} -- \XY{(\MinX+2,\MinY-2)} -- \XY{(\MinX+2,\MinY-1)} -- \XY{(\MinX+1,\MinY-1)} -- \XY{(\MinX+1,\MinY-0)} -- \XY{(\MinX+0,\MinY-0)} -- \XY{(\MinX+0,\MinY-2)} -- \XY{(\MinX+3,\MinY-2)} -- \XY{(\MinX+3,\MinY-7)} -- \XY{(\MinX+4,\MinY-7)} -- \XY{(\MinX+4,\MinY-3)} -- \XY{(\MinX+0,\MinY-3)} -- \XY{(\MinX+0,\MinY-6)} -- \XY{(\MinX+7,\MinY-6)};


        \def\FillOpacityLabel{0.85}
        \def\InnerSepX{0.025 cm}
        \def\InnerSepY{0.05 cm}
        \tikzmath{\LeftX=0.15;\LeftY=0.275;}
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=base west] at \XY{(\MinX+\LeftX,\MinY-2+\LeftY)} {\FarName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=base west] at \XY{(\MinX+\LeftX,\MinY-3+\LeftY)} {\PathName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=west] at \XY{(\MinX+\LeftX,\MinY-4.5)} {\MidName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=base west] at \XY{(\MinX+\LeftX,\MinY-7+\LeftY)} {\OldName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, rotate=90] at \XY{(\MinX+3.5,\MinY-4.5)} {\HubName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=base] at \XY{(\MinX+5.0,\MinY-6+\LeftY)} {\NearName};
        \node[draw=none,fill=white,fill opacity=\FillOpacityLabel, inner xsep=\InnerSepX, inner ysep=\InnerSepY, anchor=base east] at \XY{(\MinX+7-\LeftX,\MinY-7+\LeftY)} {\NewName};

        \tikzmath{\HandSize=1.4*\SS;}
        \node[draw=none,fill=none] at \XY{(\StarI+0.5,-\StarJ-1.2)} {\includegraphics[trim={0 0 0 0},clip,width=\HandSize cm,angle=320]{WritingHandFilled.png}};
    }
    
    
    \drawTriangleGridNames{\XTriangleGrid+\TriangleGridShiftX}{\YTriangleGrid+\TriangleGridShiftY}{\TriangleGridScale*2.75}


\end{tikzpicture}


% \end{center}
% \caption{\textbf{Hasse diagram with the 21 transitive closed deletion-invariant causal meta-DAGs with finite ancestral set.}}
% \label{fig:PosetMetaDAG}
% \end{figure}


